A positivity-preserving and conservative high-order flux reconstruction method for the polyatomic Boltzmann--BGK equation

In this work, we present a positivity-preserving high-order flux reconstruction method for the polyatomic Boltzmann--BGK equation augmented with a discrete velocity model that ensures the scheme is discretely conservative. Through modeling the internal degrees of freedom, the approach is further extended to polyatomic molecules and can encompass arbitrary constitutive laws. The approach is validated on a series of large-scale complex numerical experiments, ranging from shock-dominated flows computed on unstructured grids to direct numerical simulation of three-dimensional compressible turbulent flows, the latter of which is the first instance of such a flow computed by directly solving the Boltzmann equation. The results show the ability of the scheme to directly resolve shock structures without any ad hoc numerical shock capturing method and correctly approximate turbulent flow phenomena in a consistent manner with the hydrodynamic equations.

==> figs/conservation_kn0p001.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{m}$},
		ylabel style={rotate=-90},
    	ymin=1e-15,ymax=10,
    % 	grid=both,
    	legend style={at={(0.03, 0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma3.csv};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.8}]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma3_DVM.csv};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6}]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}

==> figs/conservation_kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{m}$},
		ylabel style={rotate=-90},
    	ymin=1e-15,ymax=10,
    % 	grid=both,
    	legend style={at={(0.03, 0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma3.csv};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.8}]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma3_DVM.csv};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6} ]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}

==> figs/conservation_kn0p1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{m}$},
		ylabel style={rotate=-90},
    	ymin=1e-15,ymax=10,
    % 	grid=both,
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma3.csv};
        \addlegendentry{Standard};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6}]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma3_DVM.csv};
        \addlegendentry{DVM};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6} ]
        table[x=N, y=MassErr, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}

==> figs/expansion_density_Kn0p001.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.5, 0.95)},anchor=north,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001.csv};
        \addlegendentry{Standard};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        \addlegendentry{DVM};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_density_Kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.5, 0.95)},anchor=north,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01.csv};
        \addlegendentry{Standard};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=r, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01_DVM.csv};
        \addlegendentry{DVM};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_Kn0p001.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001.csv};
        % \addlegendentry{$Kn = 10^{-2}$};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        % \addlegendentry{$Kn = 10^{-3}$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_Kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01.csv};
        % \addlegendentry{$Kn = 10^{-2}$};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01_DVM.csv};
        % \addlegendentry{$Kn = 10^{-3}$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_conv_decreasing.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.01)},anchor=south east,font=\small},
    	legend cell align={left},
    	legend columns=3,
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        % \addlegendentry{$N_e = 100$};
        
        \addplot[color=black, 
                style={very thick, dash dot}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N200_Kn0p0005_DVM.csv};
        % \addlegendentry{$N_e = 200$};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N400_Kn0p00025_DVM.csv};
        % \addlegendentry{$N_e = 400$};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N800_Kn0p000125_DVM.csv};
        % \addlegendentry{$N_e = 800$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_conv_fixed.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.01)},anchor=south east,font=\small},
    	legend cell align={left},
    	legend columns=3,
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        \addlegendentry{$N_e = 100$};
        
        \addplot[color=black, 
                style={very thick, dash dot}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N200_Kn0p001_DVM.csv};
        \addlegendentry{$N_e = 200$};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N400_Kn0p001_DVM.csv};
        \addlegendentry{$N_e = 400$};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N800_Kn0p001_DVM.csv};
        \addlegendentry{$N_e = 800$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_conv_sharp.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.01)},anchor=south east,font=\small},
    	legend cell align={left},
    	legend columns=3,
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        \addlegendentry{$N_e = 100$};
        
        \addplot[color=black, 
                style={very thick, dash dot}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N200_Kn0p0005_DVM.csv};
        \addlegendentry{$N_e = 200$};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N400_Kn0p00025_DVM.csv};
        \addlegendentry{$N_e = 400$};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N800_Kn0p000125_DVM.csv};
        \addlegendentry{$N_e = 800$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_energy_conv_smooth.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$e$},
    	ymin=0,ymax=1.05,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.01)},anchor=south east,font=\small},
    	legend cell align={left},
    	legend columns=3,
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM_smooth.csv};
        % \addlegendentry{$N_e = 100$};
        
        \addplot[color=black, 
                style={very thick, dash dot}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N200_Kn0p0005_DVM_smooth.csv};
        % \addlegendentry{$N_e = 200$};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N400_Kn0p00025_DVM_smooth.csv};
        % \addlegendentry{$N_e = 400$};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=e, col sep=comma]{./figs/data/expansion_p3_N800_Kn0p000125_DVM_smooth.csv};
        % \addlegendentry{$N_e = 800$};
        

	\end{axis}
\end{tikzpicture}

==> figs/expansion_entropy_Kn0p001.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=3cm, magnification=2, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$s$},
    	ymin=0,ymax=2.5,
    	ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001.csv};
        % \addlegendentry{Standard};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p001_DVM.csv};
        % \addlegendentry{DVM};

% 		\coordinate (spypoint) at (axis cs:0.25,0.55);
%         \coordinate (magnifyglass) at (axis cs:0.2,1.7);
	\end{axis}
	
    % \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figs/expansion_entropy_Kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$s$},
    	ymin=0,ymax=2.5,
    	ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01.csv};
        % \addlegendentry{Standard};
        
        \addplot[color=red, 
                style={ultra thick, dashed}]
        table[x=x, y=s, col sep=comma]{./figs/data/expansion_p3_N100_Kn0p01_DVM.csv};
        % \addlegendentry{DVM};

	\end{axis}
\end{tikzpicture}

==> figs/kh_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xlabel = {$t$},
        ylabel = {$\varepsilon_E$},
        xmin = 0, xmax = 5,
        ymin = 10^1, ymax = 10^4,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        % scale = 0.9
    ]
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/enst_ke_ns.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=t, y=enst, col sep=comma ]{./figs/data/enst_ke_bgk.csv};
        \addlegendentry{Boltzmann--BGK};
        
    \end{semilogyaxis}
    

\end{tikzpicture}

==> figs/normalshock_itr.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$M$},
    	xmin=1, xmax=10.5,
    	xtick={1,2,3,4,5,6,7,8,9,10,11},
    	ylabel={$\lambda_L/\Delta$},
    	ymin=0,ymax=0.52,
    	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}    	]
    	
        
        \addplot[color=black, style={very thick, dotted}]
        table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_navierstokes.csv};
        \addlegendentry{Navier--Stokes \citep{Mieussens2000}};
        
        % \addplot[color=black, style={very thick}, only marks, mark=*, mark options={scale=0.7}]
        % table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_mieussens.csv};
        % \addlegendentry{Boltzmann--BGK \citep{Mieussens2000}};
         
        \addplot[color=black, 
                style={thick},
                mark=o,
                mark options=solid,
                mark options={scale=0.8}]
        table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_bgk.csv} ;
        \addlegendentry{Boltzmann--BGK};
        
        
        \addplot[color=black!60, style={thick}, only marks, mark=square, mark options={scale=0.7}]
        table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_alsmeyer.csv};
        % \addlegendentry{Experiment \citep{}};
        
        \addplot[color=black!60, style={thick}, only marks, mark=diamond, mark options={scale=1.1}]
        table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_camac.csv};
        % \addlegendentry{Experiment \citep{}};
        
        \addplot[color=black!60, style={thick}, only marks, mark=triangle, mark options={scale=1.1}]
        table[x=M, y=y, col sep=comma]{./figs/data/normalshock_itr_linzer.csv};
        % \addlegendentry{Experiment \citep{}};
        

	\end{axis}
\end{tikzpicture}

==> figs/normalshock_pdf_m3p8.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$u$},
    	xmin=-20, xmax=20,
    % 	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$f_u (u)$},
    	ymin=-.025,ymax=0.5,
    % 	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addlegendimage{color=black, style={thin}, mark=o, mark options={solid, thin, scale=0.9}}
        \addlegendentry{Upstream};
        \addlegendimage{color=black, style={thin, dashed}, mark=square, mark options={solid, thin, scale=0.8}}
        \addlegendentry{Shock};
        \addlegendimage{color=black, style={thick, dotted}, mark=triangle, mark options={solid, thin, scale=1}}
        \addlegendentry{Downstream};
        
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.9}]
        table[x=u, y=fl, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk.csv};
        
        \addplot[color=black!80, style={thin}, only marks, mark=square, mark options={scale=0.8}]
        table[x=u, y=fm, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk.csv};
        
        \addplot[color=black!80, style={thin}, only marks, mark=triangle, mark options={scale=1}]
        table[x=u, y=fr, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk.csv};
        
        \addplot[color=black, style={thin}]
        table[x=u, y=fl, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk_splined.csv};
        
        \addplot[color=black, style={thin, dashed}]
        table[x=u, y=fm, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk_splined.csv};
        
        \addplot[color=black, style={thick, dotted}]
        table[x=u, y=fr, col sep=comma]{./figs/data/normalshock_pdf_m3p8_bgk_splined.csv};

	\end{axis}
\end{tikzpicture}

==> figs/normalshock_pdf_m9p0.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$u$},
    	xmin=-30, xmax=30,
    % 	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	y tick label style={
    		/pgf/number format/.cd,
        	fixed,
        	precision=2,
    	    /tikz/.cd},
    	ylabel={$f_u (u)$},
    	ymin=-.01,ymax=0.2,
    	ytick={0, 0.05, 0.1, 0.15, 0.2},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        
        \addplot[color=black!80, style={thin}, only marks, mark=o, mark options={scale=0.9}]
        table[x=u, y=fl, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk.csv};
        
        \addplot[color=black!80, style={thin}, only marks, mark=square, mark options={scale=0.8}]
        table[x=u, y=fm, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk.csv};
        
        \addplot[color=black!80, style={thin}, only marks, mark=triangle, mark options={scale=1}]
        table[x=u, y=fr, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk.csv};
        
        \addplot[color=black, style={thin}]
        table[x=u, y=fl, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk_splined.csv};
        
        \addplot[color=black, style={thin, dashed}]
        table[x=u, y=fm, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk_splined.csv};
        
        \addplot[color=black, style={thick, dotted}]
        table[x=u, y=fr, col sep=comma]{./figs/data/normalshock_pdf_m9p0_bgk_splined.csv};

	\end{axis}
\end{tikzpicture}

==> figs/normalshock_profile_m3p8.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/\lambda_L$},
    	xmin=-10, xmax=10,
    % 	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho^*$, $U^*$, $P^*$},
    	ymin=-.05,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.1)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m3p8_bgk.csv} ;
        \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/normalshock_density_m3p8_bgk.csv} ;
        \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/normalshock_density_m3p8_bgk.csv} ;
        \addlegendentry{Pressure};
        
        \addplot[color=black!80, style={thick}, only marks, mark=square, mark options={scale=0.8}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m3p8_alsmeyer.csv};
        % \addlegendentry{Experiment \citep{Alsmeyer1976}};
        
        \addplot[color=black!80, style={thick}, only marks, mark=triangle, mark options={scale=1.0}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m3p8_bentley.csv};

	\end{axis}
\end{tikzpicture}

==> figs/normalshock_profile_m9p0.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/\lambda_L$},
    	xmin=-10, xmax=10,
    % 	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho^*$, $U^*$, $P^*$},
    	ymin=-.05,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.1)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m9p0_bgk.csv} ;
        % \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/normalshock_density_m9p0_bgk.csv} ;
        % \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/normalshock_density_m9p0_bgk.csv} ;
        % \addlegendentry{Pressure};
        
        \addplot[color=black!80, style={thick}, only marks, mark=square, mark options={scale=0.8}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m9p0_alsmeyer.csv};
        % \addlegendentry{Experiment \citep{Alsmeyer1976}};
        
        \addplot[color=black!80, style={thick}, only marks, mark=triangle, mark options={scale=1.0}]
        table[x=x, y=r, col sep=comma]{./figs/data/normalshock_density_m9p0_bentley.csv};

	\end{axis}
\end{tikzpicture}

==> figs/pulse.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0,xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0.9,ymax=2.1,
    	ytick={1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
    % 	grid=both,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        
    \addplot [domain=0:1, samples=101,unbounded coords=jump, color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}]{1+exp(-100*(x - 0.5)^2)};
    \addlegendentry{$\rho(x, 0)$};
    
    \addplot[color=black, 
            style={very thick, dotted}]
    table[x=x, y=r, col sep=comma]{./figs/data/pulse_Kn0p1.csv};
    \addlegendentry{$Kn = 10^{-1}$};
    
    \addplot[color=black, 
            style={very thick, dashed}]
    table[x=x, y=r, col sep=comma]{./figs/data/pulse_Kn0p01.csv};
    \addlegendentry{$Kn = 10^{-2}$};
    
    \addplot[color=black, 
            style={very thick}]
    table[x=x, y=r, col sep=comma]{./figs/data/pulse_Kn0p001.csv};
    \addlegendentry{$Kn = 10^{-3}$};

	\end{axis}
\end{tikzpicture}

==> figs/scheme.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \draw [black, very thick] plot [] coordinates {(0, -1)  (0, 1) (-1.5, 0) (0, -1)};
            \fill[fill=black!10] (0, -1)--(0, 1)--(-1.5, 0);
            
            \draw [black, very thick, dotted] plot [] coordinates {(-.05, 1.1) (-1.55, 0.1) (-1.9, 1.6) (-.05, 1.1)};
            \draw [black, very thick, dotted] plot [] coordinates {(-1.58, -0.07) (0, -1.13) (-2.5, -1.13) (-1.58, -0.07)};
            \draw [black, very thick, dotted] plot [] coordinates {(-2.55, -1.0) (-2, 1.6) (-1.65, 0.03) (-2.55, -1.0)};
		  
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, -1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, -0.5) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-1.5, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, 0.5) circle[radius=0.040];
            \draw[->, thick](-0.5, 0) to [out=75,in=165] (0.7, 0.6);
            \draw[-,very thick, color=black, fill=red] (-0.5, 0) circle[radius=0.040];
            
            \fill[-,fill=cyan!80!blue] (-.05, 1.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-1.55, 0.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-.8,0.6)  circle[radius=0.045];
            
            \fill[-,fill=cyan!80!blue] (-1.58, -0.07)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-0.79, -0.6)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (0, -1.13) circle[radius=0.045];
            
            
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (3.35, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, 1.65)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (0.65, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, -1.05)};
            \draw [->, black, thick, dotted] plot [] coordinates {(2.0, 0.3) (2.69446279, 1.33933702)};
            
            \node[] at (-1.25, -1.3) {$\Omega^{\mathbf{x}}$};
            \node[] at (-0.2, -0.5) {\small$\Omega^{\mathbf{x}}_k$};
            \node[] at (2.05, -1.3) {$\Omega^{\mathbf{u}}$};
            \node[] at (3.425, 0.3) {\small$u$};
            \node[] at (2.0, 1.725) {\small$v$};
            \node[] at (2.83, 1.4) {\small$r_{\max}$};
            
            
            
            \fill[-,fill=orange] (2.02481883968904, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.0229296180093828, 0.3094977587595207) circle[radius=0.04];
            \fill[-,fill=orange] (2.017549569845302, 0.3175495698453019) circle[radius=0.04];
            \fill[-,fill=orange] (2.0094977587595206, 0.32292961800938275) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.3248188396890399) circle[radius=0.04];
            \fill[-,fill=orange] (1.9905022412404794, 0.32292961800938275) circle[radius=0.04];
            \fill[-,fill=orange] (1.9824504301546981, 0.3175495698453019) circle[radius=0.04];
            \fill[-,fill=orange] (1.9770703819906172, 0.3094977587595207) circle[radius=0.04];
            \fill[-,fill=orange] (1.9751811603109601, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (1.9770703819906172, 0.2905022412404793) circle[radius=0.04];
            \fill[-,fill=orange] (1.9824504301546981, 0.28245043015469806) circle[radius=0.04];
            \fill[-,fill=orange] (1.9905022412404794, 0.27707038199061723) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.27518116031096007) circle[radius=0.04];
            \fill[-,fill=orange] (2.0094977587595206, 0.27707038199061723) circle[radius=0.04];
            \fill[-,fill=orange] (2.017549569845302, 0.28245043015469806) circle[radius=0.04];
            \fill[-,fill=orange] (2.0229296180093828, 0.2905022412404793) circle[radius=0.04];
            \fill[-,fill=orange] (2.127083451616483, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.1174097998693573, 0.3486327314613986) circle[radius=0.04];
            \fill[-,fill=orange] (2.089861570414608, 0.38986157041460784) circle[radius=0.04];
            \fill[-,fill=orange] (2.0486327314613986, 0.41740979986935733) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.4270834516164833) circle[radius=0.04];
            \fill[-,fill=orange] (1.9513672685386014, 0.41740979986935733) circle[radius=0.04];
            \fill[-,fill=orange] (1.910138429585392, 0.38986157041460784) circle[radius=0.04];
            \fill[-,fill=orange] (1.8825902001306427, 0.34863273146139867) circle[radius=0.04];
            \fill[-,fill=orange] (1.8729165483835166, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (1.8825902001306427, 0.25136726853860136) circle[radius=0.04];
            \fill[-,fill=orange] (1.910138429585392, 0.21013842958539214) circle[radius=0.04];
            \fill[-,fill=orange] (1.9513672685386012, 0.1825902001306427) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.1729165483835167) circle[radius=0.04];
            \fill[-,fill=orange] (2.0486327314613986, 0.1825902001306427) circle[radius=0.04];
            \fill[-,fill=orange] (2.089861570414608, 0.2101384295853921) circle[radius=0.04];
            \fill[-,fill=orange] (2.1174097998693573, 0.25136726853860125) circle[radius=0.04];
            \fill[-,fill=orange] (2.2965422438022944, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.2739693095739115, 0.41348180369950727) circle[radius=0.04];
            \fill[-,fill=orange] (2.2096870315008768, 0.5096870315008768) circle[radius=0.04];
            \fill[-,fill=orange] (2.113481803699507, 0.5739693095739118) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.5965422438022944) circle[radius=0.04];
            \fill[-,fill=orange] (1.8865181963004927, 0.5739693095739118) circle[radius=0.04];
            \fill[-,fill=orange] (1.7903129684991232, 0.5096870315008768) circle[radius=0.04];
            \fill[-,fill=orange] (1.7260306904260883, 0.4134818036995073) circle[radius=0.04];
            \fill[-,fill=orange] (1.7034577561977056, 0.30000000000000004) circle[radius=0.04];
            \fill[-,fill=orange] (1.7260306904260883, 0.18651819630049274) circle[radius=0.04];
            \fill[-,fill=orange] (1.7903129684991232, 0.09031296849912321) circle[radius=0.04];
            \fill[-,fill=orange] (1.8865181963004924, 0.0260306904260883) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.003457756197705608) circle[radius=0.04];
            \fill[-,fill=orange] (2.1134818036995076, 0.0260306904260883) circle[radius=0.04];
            \fill[-,fill=orange] (2.2096870315008768, 0.09031296849912315) circle[radius=0.04];
            \fill[-,fill=orange] (2.2739693095739115, 0.18651819630049252) circle[radius=0.04];
            \fill[-,fill=orange] (2.5103533484402187, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.471505012972519, 0.4953037711001196) circle[radius=0.04];
            \fill[-,fill=orange] (2.3608743134833396, 0.6608743134833397) circle[radius=0.04];
            \fill[-,fill=orange] (2.1953037711001198, 0.7715050129725192) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 0.8103533484402188) circle[radius=0.04];
            \fill[-,fill=orange] (1.8046962288998805, 0.7715050129725192) circle[radius=0.04];
            \fill[-,fill=orange] (1.6391256865166604, 0.6608743134833397) circle[radius=0.04];
            \fill[-,fill=orange] (1.5284949870274809, 0.49530377110011964) circle[radius=0.04];
            \fill[-,fill=orange] (1.4896466515597813, 0.30000000000000004) circle[radius=0.04];
            \fill[-,fill=orange] (1.5284949870274807, 0.10469622889988045) circle[radius=0.04];
            \fill[-,fill=orange] (1.6391256865166604, -0.06087431348333966) circle[radius=0.04];
            \fill[-,fill=orange] (1.8046962288998802, -0.17150501297251913) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, -0.21035334844021886) circle[radius=0.04];
            \fill[-,fill=orange] (2.1953037711001198, -0.1715050129725192) circle[radius=0.04];
            \fill[-,fill=orange] (2.3608743134833396, -0.06087431348333977) circle[radius=0.04];
            \fill[-,fill=orange] (2.471505012972519, 0.10469622889988009) circle[radius=0.04];
            \fill[-,fill=orange] (2.739646651559781, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.683344402666589, 0.5830505193562425) circle[radius=0.04];
            \fill[-,fill=orange] (2.523009162999845, 0.8230091629998446) circle[radius=0.04];
            \fill[-,fill=orange] (2.2830505193562427, 0.9833444026665892) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 1.039646651559781) circle[radius=0.04];
            \fill[-,fill=orange] (1.7169494806437575, 0.9833444026665892) circle[radius=0.04];
            \fill[-,fill=orange] (1.4769908370001554, 0.8230091629998446) circle[radius=0.04];
            \fill[-,fill=orange] (1.3166555973334109, 0.5830505193562427) circle[radius=0.04];
            \fill[-,fill=orange] (1.260353348440219, 0.3000000000000001) circle[radius=0.04];
            \fill[-,fill=orange] (1.3166555973334109, 0.016949480643757453) circle[radius=0.04];
            \fill[-,fill=orange] (1.4769908370001552, -0.22300916299984458) circle[radius=0.04];
            \fill[-,fill=orange] (1.7169494806437569, -0.3833444026665889) circle[radius=0.04];
            \fill[-,fill=orange] (1.9999999999999998, -0.43964665155978105) circle[radius=0.04];
            \fill[-,fill=orange] (2.2830505193562427, -0.38334440266658903) circle[radius=0.04];
            \fill[-,fill=orange] (2.523009162999845, -0.2230091629998448) circle[radius=0.04];
            \fill[-,fill=orange] (2.683344402666589, 0.016949480643756953) circle[radius=0.04];
            \fill[-,fill=orange] (2.9534577561977056, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (2.8808801060651965, 0.664872486756855) circle[radius=0.04];
            \fill[-,fill=orange] (2.6741964449823077, 0.9741964449823075) circle[radius=0.04];
            \fill[-,fill=orange] (2.364872486756855, 1.1808801060651966) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 1.2534577561977056) circle[radius=0.04];
            \fill[-,fill=orange] (1.635127513243145, 1.1808801060651966) circle[radius=0.04];
            \fill[-,fill=orange] (1.3258035550176925, 0.9741964449823075) circle[radius=0.04];
            \fill[-,fill=orange] (1.1191198939348035, 0.664872486756855) circle[radius=0.04];
            \fill[-,fill=orange] (1.0465422438022944, 0.3000000000000001) circle[radius=0.04];
            \fill[-,fill=orange] (1.1191198939348033, -0.06487248675685481) circle[radius=0.04];
            \fill[-,fill=orange] (1.3258035550176923, -0.3741964449823075) circle[radius=0.04];
            \fill[-,fill=orange] (1.6351275132431446, -0.5808801060651965) circle[radius=0.04];
            \fill[-,fill=orange] (1.9999999999999998, -0.6534577561977055) circle[radius=0.04];
            \fill[-,fill=orange] (2.3648724867568554, -0.5808801060651965) circle[radius=0.04];
            \fill[-,fill=orange] (2.6741964449823072, -0.3741964449823077) circle[radius=0.04];
            \fill[-,fill=orange] (2.8808801060651965, -0.06487248675685553) circle[radius=0.04];
            \fill[-,fill=orange] (3.1229165483835164, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (3.0374396157697507, 0.7297215589949635) circle[radius=0.04];
            \fill[-,fill=orange] (2.7940219060685765, 1.0940219060685765) circle[radius=0.04];
            \fill[-,fill=orange] (2.4297215589949634, 1.337439615769751) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 1.4229165483835167) circle[radius=0.04];
            \fill[-,fill=orange] (1.5702784410050366, 1.337439615769751) circle[radius=0.04];
            \fill[-,fill=orange] (1.2059780939314235, 1.0940219060685765) circle[radius=0.04];
            \fill[-,fill=orange] (0.962560384230249, 0.7297215589949637) circle[radius=0.04];
            \fill[-,fill=orange] (0.8770834516164834, 0.3000000000000001) circle[radius=0.04];
            \fill[-,fill=orange] (0.9625603842302488, -0.12972155899496346) circle[radius=0.04];
            \fill[-,fill=orange] (1.2059780939314233, -0.4940219060685765) circle[radius=0.04];
            \fill[-,fill=orange] (1.5702784410050359, -0.7374396157697507) circle[radius=0.04];
            \fill[-,fill=orange] (1.9999999999999998, -0.8229165483835166) circle[radius=0.04];
            \fill[-,fill=orange] (2.429721558994964, -0.7374396157697509) circle[radius=0.04];
            \fill[-,fill=orange] (2.7940219060685765, -0.4940219060685767) circle[radius=0.04];
            \fill[-,fill=orange] (3.0374396157697507, -0.12972155899496424) circle[radius=0.04];
            \fill[-,fill=orange] (3.22518116031096, 0.3) circle[radius=0.04];
            \fill[-,fill=orange] (3.1319197976297257, 0.7688565316968415) circle[radius=0.04];
            \fill[-,fill=orange] (2.8663339066378826, 1.1663339066378826) circle[radius=0.04];
            \fill[-,fill=orange] (2.468856531696842, 1.4319197976297258) circle[radius=0.04];
            \fill[-,fill=orange] (2.0, 1.5251811603109602) circle[radius=0.04];
            \fill[-,fill=orange] (1.5311434683031586, 1.4319197976297258) circle[radius=0.04];
            \fill[-,fill=orange] (1.1336660933621174, 1.1663339066378826) circle[radius=0.04];
            \fill[-,fill=orange] (0.8680802023702743, 0.7688565316968416) circle[radius=0.04];
            \fill[-,fill=orange] (0.7748188396890399, 0.30000000000000016) circle[radius=0.04];
            \fill[-,fill=orange] (0.8680802023702741, -0.1688565316968414) circle[radius=0.04];
            \fill[-,fill=orange] (1.1336660933621174, -0.5663339066378825) circle[radius=0.04];
            \fill[-,fill=orange] (1.5311434683031577, -0.8319197976297255) circle[radius=0.04];
            \fill[-,fill=orange] (1.9999999999999998, -0.9251811603109601) circle[radius=0.04];
            \fill[-,fill=orange] (2.468856531696842, -0.8319197976297255) circle[radius=0.04];
            \fill[-,fill=orange] (2.866333906637882, -0.5663339066378827) circle[radius=0.04];
            \fill[-,fill=orange] (3.1319197976297257, -0.16885653169684228) circle[radius=0.04];
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sod_density_100.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne100_Nv16_Kncell0.1.csv};
        % \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne100_Nv16_Kncell0.1.csv};
        % \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne100_Nv16_Kncell0.1.csv};
        % \addlegendentry{Pressure};
        

	\end{axis}
\end{tikzpicture}

==> figs/sod_density_200.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        % \addlegendentry{Euler};
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
        
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne200_Nv16_Kncell0.1.csv};
        % \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne200_Nv16_Kncell0.1.csv};
        % \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne200_Nv16_Kncell0.1.csv};
        % \addlegendentry{Pressure};
        

	\end{axis}
\end{tikzpicture}

==> figs/sod_density_50.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
        
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        \addlegendentry{Pressure};

	\end{axis}
\end{tikzpicture}

==> figs/sod_density_kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.01.csv};
        % \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.01.csv};
        % \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.01.csv};
        % \addlegendentry{Pressure};
        

	\end{axis}
\end{tikzpicture}

==> figs/sod_density_kn0p1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        % \addlegendentry{Euler};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        % \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        % \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell0.1.csv};
        % \addlegendentry{Pressure};
        

	\end{axis}
\end{tikzpicture}

==> figs/sod_density_kn1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$,$U$,$p$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.01, 0.45)},anchor=west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_exact.csv};
        \addlegendentry{Euler};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_exact.csv};
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, forget plot]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_exact.csv};
         
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=r, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell1.csv};
        \addlegendentry{Density};
        
        \addplot[color=black, 
                style={very thick, dotted}]
        table[x=x, y=u, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell1.csv};
        \addlegendentry{Velocity};
        
        \addplot[color=black, 
                style={very thick, dashed}]
        table[x=x, y=p, col sep=comma]{./figs/data/sod_Ne50_Nv16_Kncell1.csv};
        \addlegendentry{Pressure};
        
        

	\end{axis}
\end{tikzpicture}

==> figs/tgv_128_conservation.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=log,
        xlabel = {$t$},
        ylabel = {$\epsilon_{m}$},
        xmin = 0, xmax = 20,
        ymin = 1e-14, ymax = 1e-6,
        legend cell align={left},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
        % ytick = {1e-16, 1e-14, 1e-12, 1e-10},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9,
    ]
        
        \addlegendimage{only marks, color=gray, style={very thick}, mark=o, mark options={scale=0.8}}
        \addlegendentry{Reference};

        \addplot[color=black, style={very thick, dashed}] table[x=t, y=masserror, col sep=comma]{./figs/data/tgvBGK_128lowv_post.csv};
        \addlegendentry{$N_v = 12 \times 12 \times 6$};
        
        \addplot[color=red, style={ultra thick, dotted}] table[x=t, y expr={\thisrow{masserror}*1.0}, col sep=comma]{./figs/data/tgvBGK_128_post.csv};
        \addlegendentry{$N_v = 16 \times 16 \times 8$};
        
        \addplot[color=black, style={very thick}] table[x=t, y expr={\thisrow{masserror}*1.0}, col sep=comma]{./figs/data/tgvBGK_128highv_post.csv} ;
        \addlegendentry{$N_v = 20 \times 20 \times 10$};
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_128_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_D$},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9,
    	legend cell align={left},
    	legend columns=3,
    ]
        
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=t, y=enst, col sep=comma, mark=* ]{./figs/data/tgvNS_256_post.csv};
        % \addlegendentry{DNS};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvNS_128_post.csv  };
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_128_post.csv};
        % \addlegendentry{Boltzmann--BGK};
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_128_spectra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$k$},
		xmin=1,xmax=256,
		ylabel={$E(k)$},
		ymin=5e-5,ymax=1e-2,
% 		grid=both,
		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
		legend cell align={left},
		style={font=\normalsize},
        % width=\axisdefaultwidth,height=1.5*\axisdefaultheight
        ]
		
			
			
        \addplot[ color=gray, style={ultra thick, dashed}] table[x=k, y=E, col sep=comma, mark=* ]{./figs/data/tgvNS_256_spectra.csv};
        % \addlegendentry{DNS};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=k, y=E, col sep=comma]{./figs/data/tgvNS_128_spectra.csv};
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=k, y=E, col sep=comma]{./figs/data/tgvBGK_128_spectra.csv};
        % \addlegendentry{Boltzmann--BGK};
			
		\addplot[color=gray, style={solid, thick},forget plot] coordinates{(50, 1e-2) (256, 0.00065748128)};
	    \node [below,color=black] at (axis cs:100,.008) {$-\frac{5}{3}$};
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/tgv_128_velconv.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_D$},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9,
    	legend cell align={left},
    % 	legend columns=3,
    ]
        
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=t, y=enst, col sep=comma, mark=* ]{./figs/data/tgvNS_256_post.csv};
        
        \addplot[color=black, style={very thick, dashed}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_128lowv_post.csv};
        
        \addplot[color=black, style={very thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_128highv_post.csv};
        
        \addplot[color=red, style={ultra thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_128_post.csv};
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_192_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_D$},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9
    ]
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=t, y=enst, col sep=comma, mark=*]{./figs/data/tgvNS_256_post.csv};
        % \addlegendentry{DNS};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvNS_192_post.csv  };
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_192_post.csv};
        % \addlegendentry{Boltzmann--BGK};
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_192_spectra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$k$},
		xmin=1,xmax=256,
		ylabel={$E(k)$},
		ymin=5e-5,ymax=1e-2,
% 		grid=both,
		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
		legend cell align={left},
		style={font=\normalsize},
        % width=\axisdefaultwidth,height=1.5*\axisdefaultheight
        ]
		
			
			
        \addplot[ color=gray, style={ultra thick, dashed}] table[x=k, y=E, col sep=comma, mark=* ]{./figs/data/tgvNS_256_spectra.csv};
        % \addlegendentry{DNS};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=k, y=E, col sep=comma]{./figs/data/tgvNS_192_spectra.csv};
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=k, y=E, col sep=comma]{./figs/data/tgvBGK_192_spectra.csv};
        % \addlegendentry{Boltzmann--BGK};
			
		\addplot[color=gray, style={solid, thick},forget plot] coordinates{(50, 1e-2) (256, 0.00065748128)};
	    \node [below,color=black] at (axis cs:100,.008) {$-\frac{5}{3}$};
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/tgv_64_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_D$},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.9
    ]
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=t, y=enst, col sep=comma, mark=*]{./figs/data/tgvNS_256_post.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvNS_64_post.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=t, y=enst, col sep=comma ]{./figs/data/tgvBGK_64_post.csv};
        \addlegendentry{Boltzmann--BGK };
        
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_64_spectra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$k$},
		xmin=1,xmax=256,
		ylabel={$E(k)$},
		ymin=5e-5,ymax=1e-2,
% 		grid=both,
		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
		legend cell align={left},
		style={font=\normalsize},
        % width=\axisdefaultwidth,height=1.5*\axisdefaultheight
        ]
		
			
			
        \addplot[ color=gray, style={ultra thick, dashed}] table[x=k, y=E, col sep=comma, mark=* ]{./figs/data/tgvNS_256_spectra.csv};
        % \addplot[ color=gray, style={very thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=k, y=E, col sep=comma, mark=* ]{./figs/data/tgvNS_256_spectra.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={ultra thick, dotted}] table[x=k, y=E, col sep=comma]{./figs/data/tgvNS_64_spectra.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color=black, style={thick}] table[x=k, y=E, col sep=comma]{./figs/data/tgvBGK_64_spectra.csv};
        \addlegendentry{Boltzmann--BGK};
			
		\addplot[color=gray, style={solid, thick},forget plot] coordinates{(50, 1e-2) (256, 0.00065748128)};
	    \node [below,color=black] at (axis cs:100,.008) {$-\frac{5}{3}$};
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/velocity_convergence_kn0p001.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{\rho, \infty}$},
		ylabel style={rotate=-90},
    	ymin=1e-10,ymax=10,
    % 	grid=both,
    	legend style={at={(0.03, 0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma3.csv};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.8}]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma3_DVM.csv};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6}]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.001_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}

==> figs/velocity_convergence_kn0p01.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{\rho, \infty}$},
		ylabel style={rotate=-90},
    	ymin=1e-10,ymax=10,
    % 	grid=both,
    	legend style={at={(0.03, 0.03)},anchor=south west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma3.csv};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.8}]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma3_DVM.csv};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6} ]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.01_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}

==> figs/velocity_convergence_kn0p1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{semilogyaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$N_v$},
    	xmin=10,xmax=62,
    	ylabel={$\epsilon_{\rho, \infty}$},
		ylabel style={rotate=-90},
    	ymin=1e-10,ymax=10,
    % 	grid=both,
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma3.csv};
        \addlegendentry{Standard};
        
        \addplot[color=black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6}]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma3_DVM.csv};
        \addlegendentry{DVM};
        
        \addplot[color=red!80!black, 
                style={thick, dotted},
                mark=square,
                mark options=solid]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma14.csv};
        
        \addplot[color=red!80!black, 
                style={thick},
                mark=*,
                mark options=solid,
                mark options={scale=0.6} ]
        table[x=N, y=Linf, col sep=comma]{./figs/data/velocity_convergence_kn0.1_gamma14_DVM.csv};

	\end{semilogyaxis}
\end{tikzpicture}
